Rigidity for perimeter inequality under spherical symmetrisation

Necessary and sufficient conditions for rigidity of the perimeter inequality under spherical symmetrisation are given. That is, a characterisation for the uniqueness (up to orthogonal transformations) of the extremals is provided. This is obtained through a careful analysis of the equality cases, and studying fine properties of the circular symmetrisation, which was firstly introduced by P\'olya in 1950.

==> Simmetrizzazionesferica.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Simmetrizzazionesferica.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2648.79246509bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.96775369)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Simmetrizzazionesferica.pdf}}%
    \put(0.07186437,0.22153815){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.82591271}\smash{\begin{tabular}[t]{l}\tiny{$r$}\end{tabular}}}}%
    \put(0.83052616,0.27456669){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.82591271}\smash{\begin{tabular}[t]{l}\tiny{$F_v$}\end{tabular}}}}%
    \put(0.20876224,0.1804475){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.82591271}\smash{\begin{tabular}[t]{l}\tiny{$\alpha_v(r)$}\end{tabular}}}}%
    \put(0.79873035,0.86797739){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.82591271}\smash{\begin{tabular}[t]{l}\tiny{$E$}\end{tabular}}}}%
    \put(0.55865213,0.70022614){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.82591271}\smash{\begin{tabular}[t]{l}\tiny{$r$}\end{tabular}}}}%
    \put(0.93119384,0.63914709){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.82591271}\smash{\begin{tabular}[t]{l}\tiny{$x_1$}\end{tabular}}}}%
    \put(0.50242704,0.51860699){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.82591271}\smash{\begin{tabular}[t]{l}\tiny{$x_3$}\end{tabular}}}}%
    \put(0.6561359,0.94171084){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.82591271}\smash{\begin{tabular}[t]{l}\tiny{$x_2$}\end{tabular}}}}%
    \put(0.32799396,0.86797739){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.82591271}\smash{\begin{tabular}[t]{l}\tiny{$E$}\end{tabular}}}}%
    \put(0.46045748,0.63914709){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.82591271}\smash{\begin{tabular}[t]{l}\tiny{$x_1$}\end{tabular}}}}%
    \put(0.03169071,0.51860701){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.82591271}\smash{\begin{tabular}[t]{l}\tiny{$x_3$}\end{tabular}}}}%
    \put(0.18539953,0.94171084){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.82591271}\smash{\begin{tabular}[t]{l}\tiny{$x_2$}\end{tabular}}}}%
    \put(0.46045748,0.15836085){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.82591271}\smash{\begin{tabular}[t]{l}\tiny{$x_1$}\end{tabular}}}}%
    \put(0.03169071,0.03782075){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.82591271}\smash{\begin{tabular}[t]{l}\tiny{$x_3$}\end{tabular}}}}%
    \put(0.18539953,0.46092463){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.82591271}\smash{\begin{tabular}[t]{l}\tiny{$x_2$}\end{tabular}}}}%
    \put(0.93119124,0.15836078){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.82591271}\smash{\begin{tabular}[t]{l}\tiny{$x_1$}\end{tabular}}}}%
    \put(0.5024245,0.03782068){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.82591271}\smash{\begin{tabular}[t]{l}\tiny{$x_3$}\end{tabular}}}}%
    \put(0.65613328,0.46092457){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.82591271}\smash{\begin{tabular}[t]{l}\tiny{$x_2$}\end{tabular}}}}%
  \end{picture}%
\endgroup%

